Nash Equilibrium Learning In Large Populations With First-Order Payoff Modifications

We establish Nash equilibrium learning in large populations of noncooperative, strategic agents. Our analysis considers the broadest class to date of payoff mechanisms with first-order modifications, capable of modeling bounded rationality and anticipatory effects, averaging, or Pad\'{e} delay approximations. We propose a framework that, for the first time, combines two nonstandard system-theoretic passivity notions. Our results hold for discontinuous best response dynamics alongside continuous learning rules, significantly extending prior work.

==> plot.tex <==
\begin{tikzpicture} [scale=0.75,
    A/.style = {line width = 0.5pt*\scale/8},
    B/.style = {opacity=0.2},
    C/.style = {fill=blue,radius=1pt*\scale/8*1.5},
    D/.style = {line width=1pt*\scale/16,blue,arrows={-Latex[length={1pt*\scale/3},width={1pt*\scale/3}]}},
    E/.style = {fill=red,radius=1pt*\scale/8},
    F/.style = {line width=1pt*\scale/16,red,arrows={-Latex[length={1pt*\scale/3},width={1pt*\scale/3}]}},
    Z/.style = {line width=1.2,blue},
    Y/.style = {line width=1.2,blue,densely dotted},
    W/.style = {line width=1.2,red},
    V/.style = {line width=1.2,red,densely dotted},
    U/.style = {line width=1.2,orange},
    T/.style = {line width=1.2,orange, densely dotted},
]

\def\scale{10}

\node[anchor=north east] at (0,0) {3};
\node[anchor=north west] at (0.75*\scale, 0) {1};
\node[anchor=south] at (0.375*\scale, 0.649519*\scale) {2};

% Invisible node to help center the Figure.
\node[anchor=south east] at ({\scale*0.9},{\scale*0.0}) {};

% \node[draw,anchor=north west, align=left] at (0,{\scale*0.649519}) {{\textcolor{blue}{$\blacksquare$}$\;\bar{x}^\mathrm{A}(t),\,$\textcolor{blue}{$\bullet\bullet$}$\,\bar{x}_r^\mathrm{A}(t)$}\\{\textcolor{red}{$\blacksquare$}$\;\bar{x}^\mathrm{B}(t),\,$\textcolor{red}{$\bullet\bullet$}$\,\bar{x}_r^\mathrm{B}(t)$}\\{\textcolor{orange}{$\blacksquare$}$\;\bar{x}^\mathrm{C}(t),\,$\textcolor{orange}{$\bullet\bullet$}$\,\bar{x}_r^\mathrm{C}(t)$}};

\draw[A] ({\scale*0.0},{\scale*0.0}) -- ({\scale*0.375},{\scale*0.649519});
\draw[A] ({\scale*0.0},{\scale*0.0}) -- ({\scale*0.75},{\scale*0.0});
\draw[A] ({\scale*0.375},{\scale*0.649519}) -- ({\scale*0.75},{\scale*0.0});
\draw[B] ({\scale*0.09375},{\scale*0.0}) -- ({\scale*0.421875},{\scale*0.56832916});
\draw[B] ({\scale*0.09375},{\scale*0.0}) -- ({\scale*0.046875},{\scale*0.08118987});
\draw[B] ({\scale*0.046875},{\scale*0.08118987}) -- ({\scale*0.703125},{\scale*0.08118987});
\draw[B] ({\scale*0.1875},{\scale*0.0}) -- ({\scale*0.46875},{\scale*0.48713928});
\draw[B] ({\scale*0.1875},{\scale*0.0}) -- ({\scale*0.09375},{\scale*0.16237974});
\draw[B] ({\scale*0.09375},{\scale*0.16237974}) -- ({\scale*0.65625},{\scale*0.16237974});
\draw[B] ({\scale*0.28125},{\scale*0.0}) -- ({\scale*0.515625},{\scale*0.40594938});
\draw[B] ({\scale*0.28125},{\scale*0.0}) -- ({\scale*0.140625},{\scale*0.24356961});
\draw[B] ({\scale*0.140625},{\scale*0.24356961}) -- ({\scale*0.609375},{\scale*0.24356961});
\draw[B] ({\scale*0.375},{\scale*0.0}) -- ({\scale*0.5625},{\scale*0.3247595});
\draw[B] ({\scale*0.375},{\scale*0.0}) -- ({\scale*0.1875},{\scale*0.3247595});
\draw[B] ({\scale*0.1875},{\scale*0.3247595}) -- ({\scale*0.5625},{\scale*0.3247595});
\draw[B] ({\scale*0.46875},{\scale*0.0}) -- ({\scale*0.609375},{\scale*0.24356961});
\draw[B] ({\scale*0.46875},{\scale*0.0}) -- ({\scale*0.234375},{\scale*0.40594938});
\draw[B] ({\scale*0.234375},{\scale*0.40594938}) -- ({\scale*0.515625},{\scale*0.40594938});
\draw[B] ({\scale*0.5625},{\scale*0.0}) -- ({\scale*0.65625},{\scale*0.16237974});
\draw[B] ({\scale*0.5625},{\scale*0.0}) -- ({\scale*0.28125},{\scale*0.48713928});
\draw[B] ({\scale*0.28125},{\scale*0.48713928}) -- ({\scale*0.46875},{\scale*0.48713928});
\draw[B] ({\scale*0.65625},{\scale*0.0}) -- ({\scale*0.703125},{\scale*0.08118987});
\draw[B] ({\scale*0.65625},{\scale*0.0}) -- ({\scale*0.328125},{\scale*0.56832916});
\draw[B] ({\scale*0.328125},{\scale*0.56832916}) -- ({\scale*0.421875},{\scale*0.56832916});
\draw[B] ({\scale*0.75},{\scale*0.0}) -- ({\scale*0.75},{\scale*0.0});
\draw[B] ({\scale*0.75},{\scale*0.0}) -- ({\scale*0.375},{\scale*0.649519});
\draw[B] ({\scale*0.375},{\scale*0.649519}) -- ({\scale*0.375},{\scale*0.649519});



\draw [Z] plot coordinates {(\scale*0.33749998, \scale*0.58456707)  (\scale*0.33749998, \scale*0.58456707)  (\scale*0.3383152, \scale*0.5754005)  (\scale*0.33836216, \scale*0.5748767)  (\scale*0.3384118, \scale*0.5743237)  (\scale*0.33846432, \scale*0.57373995)  (\scale*0.3385197, \scale*0.5731237)  (\scale*0.33857828, \scale*0.5724737)  (\scale*0.33864015, \scale*0.57178783)  (\scale*0.3387055, \scale*0.57106423)  (\scale*0.33877456, \scale*0.57030076)  (\scale*0.33884746, \scale*0.56949556)  (\scale*0.33892447, \scale*0.56864643)  (\scale*0.33900577, \scale*0.56775117)  (\scale*0.3390916, \scale*0.56680745)  (\scale*0.3391822, \scale*0.56581295)  (\scale*0.33927777, \scale*0.5647651)  (\scale*0.33937868, \scale*0.5636614)  (\scale*0.33948514, \scale*0.56249917)  (\scale*0.3395974, \scale*0.5612756)  (\scale*0.33971578, \scale*0.5599879)  (\scale*0.33984065, \scale*0.55863315)  (\scale*0.33997226, \scale*0.55720824)  (\scale*0.340111, \scale*0.5557102)  (\scale*0.34025717, \scale*0.5541357)  (\scale*0.34041113, \scale*0.55248153)  (\scale*0.34057325, \scale*0.5507444)  (\scale*0.340744, \scale*0.54892087)  (\scale*0.3409237, \scale*0.54700756)  (\scale*0.34111273, \scale*0.5450008)  (\scale*0.34131157, \scale*0.54289716)  (\scale*0.34152067, \scale*0.5406931)  (\scale*0.34174043, \scale*0.5383849)  (\scale*0.3419713, \scale*0.535969)  (\scale*0.34221375, \scale*0.5334418)  (\scale*0.34246832, \scale*0.5307995)  (\scale*0.34273535, \scale*0.5280387)  (\scale*0.3430154, \scale*0.5251555)  (\scale*0.343309, \scale*0.52214646)  (\scale*0.34361643, \scale*0.5190126)  (\scale*0.34393835, \scale*0.5157449)  (\scale*0.34427527, \scale*0.5123402)  (\scale*0.34462756, \scale*0.50879556)  (\scale*0.34499574, \scale*0.5051085)  (\scale*0.34538016, \scale*0.5012767)  (\scale*0.34578133, \scale*0.49729824)  (\scale*0.3461995, \scale*0.49317145)  (\scale*0.34663516, \scale*0.488895)  (\scale*0.34708855, \scale*0.48446763)  (\scale*0.34755996, \scale*0.47988856)  (\scale*0.34804955, \scale*0.47515696)  (\scale*0.34855765, \scale*0.4702723)  (\scale*0.3490842, \scale*0.46523374)  (\scale*0.34962937, \scale*0.46004027)  (\scale*0.35019293, \scale*0.4546982)  (\scale*0.35077497, \scale*0.449202)  (\scale*0.35137543, \scale*0.44354814)  (\scale*0.3519939, \scale*0.43774018)  (\scale*0.35262993, \scale*0.43178222)  (\scale*0.35328293, \scale*0.42567858)  (\scale*0.35395208, \scale*0.4194337)  (\scale*0.3546366, \scale*0.4130518)  (\scale*0.35533553, \scale*0.4065362)  (\scale*0.35562438, \scale*0.40384194)  (\scale*0.35604778, \scale*0.3998889)  (\scale*0.35677218, \scale*0.39310962)  (\scale*0.35750687, \scale*0.38621828)  (\scale*0.35825136, \scale*0.37919453)  (\scale*0.35900393, \scale*0.37204456)  (\scale*0.35976243, \scale*0.36477816)  (\scale*0.36052456, \scale*0.35740435)  (\scale*0.361288, \scale*0.34993103)  (\scale*0.36205035, \scale*0.3423638)  (\scale*0.36280942, \scale*0.33470467)  (\scale*0.36356282, \scale*0.32695276)  (\scale*0.36430743, \scale*0.31912082)  (\scale*0.3647702, \scale*0.31415462)  (\scale*0.36504278, \scale*0.3111899)  (\scale*0.36576533, \scale*0.30317318)  (\scale*0.3664718, \scale*0.2950821)  (\scale*0.36715904, \scale*0.28692567)  (\scale*0.36782435, \scale*0.27870858)  (\scale*0.3684658, \scale*0.27042955)  (\scale*0.3690797, \scale*0.2620995)  (\scale*0.36953822, \scale*0.25559115)  (\scale*0.36966777, \scale*0.25370145)  (\scale*0.37022752, \scale*0.24524307)  (\scale*0.3707557, \scale*0.23673952)  (\scale*0.37124982, \scale*0.22820276)  (\scale*0.3717085, \scale*0.21964002)  (\scale*0.37206942, \scale*0.21236408)  (\scale*0.37213176, \scale*0.2110511)  (\scale*0.3725185, \scale*0.20245397)  (\scale*0.37287265, \scale*0.19384354)  (\scale*0.37319487, \scale*0.1852231)  (\scale*0.37342316, \scale*0.17849606)  (\scale*0.37348333, \scale*0.17661536)  (\scale*0.37373757, \scale*0.16803962)  (\scale*0.3739586, \scale*0.15951097)  (\scale*0.37414858, \scale*0.15107572)  (\scale*0.37414932, \scale*0.1510377)  (\scale*0.37431237, \scale*0.14264232)  (\scale*0.3744529, \scale*0.13432729)  (\scale*0.3745401, \scale*0.12845743)  (\scale*0.37457207, \scale*0.12611258)  (\scale*0.3746702, \scale*0.118027925)  (\scale*0.37474865, \scale*0.110099316)  (\scale*0.37475327, \scale*0.10957289)  (\scale*0.37481016, \scale*0.10234618)  (\scale*0.3748586, \scale*0.09478903)  (\scale*0.37486458, \scale*0.09372175)  (\scale*0.3748969, \scale*0.08744514)  (\scale*0.37492734, \scale*0.08032513)  (\scale*0.3749274, \scale*0.08031744)  (\scale*0.3749502, \scale*0.07346201)  (\scale*0.37496182, \scale*0.06894702)  (\scale*0.3749663, \scale*0.06688267)  (\scale*0.37497702, \scale*0.06060356)  (\scale*0.3749788, \scale*0.059291422)  (\scale*0.37498453, \scale*0.054633617)  (\scale*0.37498814, \scale*0.05107665)  (\scale*0.37498996, \scale*0.04901308)  (\scale*0.37499374, \scale*0.044059575)  (\scale*0.37499392, \scale*0.04371482)  (\scale*0.37499654, \scale*0.03876561)  (\scale*0.3749968, \scale*0.038058102)  (\scale*0.374998, \scale*0.034181476)  (\scale*0.37499827, \scale*0.03293395)  (\scale*0.37499875, \scale*0.029963672)  (\scale*0.3749989, \scale*0.02854848)  (\scale*0.37499925, \scale*0.026102662)  (\scale*0.3749994, \scale*0.024784923)  (\scale*0.37499964, \scale*0.022585213)  (\scale*0.3749997, \scale*0.021542728)  (\scale*0.37499982, \scale*0.01941067)  (\scale*0.3749998, \scale*0.018755615)  (\scale*0.3749999, \scale*0.016575754)  (\scale*0.3749999, \scale*0.016360223)  (\scale*0.37499994, \scale*0.014295876)  (\scale*0.3749999, \scale*0.014061093)  (\scale*0.37499997, \scale*0.012510419)  (\scale*0.375, \scale*0.011841655)  (\scale*0.37499997, \scale*0.010964572)  (\scale*0.375, \scale*0.009904027)  (\scale*0.375, \scale*0.009628296)  (\scale*0.37499997, \scale*0.008471429)  (\scale*0.375, \scale*0.008229911)  (\scale*0.375, \scale*0.007468283)  (\scale*0.375, \scale*0.0067935586)  (\scale*0.375, \scale*0.0065928698)  (\scale*0.375, \scale*0.0058300495)  (\scale*0.375, \scale*0.0055678487)  (\scale*0.37499997, \scale*0.005166173)  (\scale*0.375, \scale*0.0045877695)  (\scale*0.37499997, \scale*0.0045378804)  (\scale*0.37500006, \scale*0.0040818453)  (\scale*0.375, \scale*0.0036774278)  (\scale*0.375, \scale*0.0036389232)  (\scale*0.375, \scale*0.0032491684)  (\scale*0.375, \scale*0.0029624104)  (\scale*0.37500006, \scale*0.0029067993)  (\scale*0.375, \scale*0.0026061535)  (\scale*0.375, \scale*0.0023761988)  (\scale*0.375, \scale*0.0023413897)  (\scale*0.37500006, \scale*0.0021077394)  (\scale*0.375, \scale*0.0019011497)  (\scale*0.37499997, \scale*0.0018987656)  (\scale*0.375, \scale*0.0017179251)  (\scale*0.375, \scale*0.0015556216)  (\scale*0.375, \scale*0.0015121102)  (\scale*0.37500006, \scale*0.0014115572)  (\scale*0.37499997, \scale*0.0012832284)  (\scale*0.37499997, \scale*0.0012025237)  (\scale*0.375, \scale*0.001169622)  (\scale*0.375, \scale*0.001067698) (\scale*0.375, \scale*9.765625E-4)  (\scale*0.375, \scale*9.5540285E-4)  (\scale*0.375, \scale*8.9508295E-4)  (\scale*0.37499997, \scale*8.2218647E-4)  (\scale*0.375, \scale*7.6007843E-4)  (\scale*0.375, \scale*7.568002E-4)  (\scale*0.375, \scale*6.980896E-4)  (\scale*0.375, \scale*6.453991E-4)  (\scale*0.37499997, \scale*6.0659647E-4)  (\scale*0.375, \scale*5.977154E-4)  (\scale*0.37499997, \scale*5.545616E-4)  (\scale*0.375, \scale*5.155206E-4)  (\scale*0.37500006, \scale*4.8613548E-4)  (\scale*0.375, \scale*4.8035383E-4)  (\scale*0.375, \scale*4.4852495E-4)  (\scale*0.375, \scale*4.196167E-4)  (\scale*0.375, \scale*3.9345026E-4)  (\scale*0.375, \scale*3.92735E-4)  (\scale*0.37500006, \scale*3.69668E-4)  (\scale*0.375, \scale*3.479123E-4)  (\scale*0.375, \scale*3.2812357E-4)  (\scale*0.37499997, \scale*3.2043457E-4)  (\scale*0.375, \scale*3.1006336E-4)  (\scale*0.375, \scale*2.9361248E-4)  (\scale*0.37500006, \scale*2.785921E-4) };

\draw [Y] plot coordinates {(\scale*0.33749998, \scale*0.58456707)  (\scale*0.34236708, \scale*0.56977713)  (\scale*0.34264606, \scale*0.56893855)  (\scale*0.34294078, \scale*0.56805384)  (\scale*0.34325203, \scale*0.56712055)  (\scale*0.34358072, \scale*0.56613624)  (\scale*0.34392777, \scale*0.5650984)  (\scale*0.34429416, \scale*0.5640043)  (\scale*0.3446809, \scale*0.5628511)  (\scale*0.34508908, \scale*0.561636)  (\scale*0.34551978, \scale*0.56035584)  (\scale*0.3459742, \scale*0.55900764)  (\scale*0.34645358, \scale*0.55758816)  (\scale*0.34695917, \scale*0.55609405)  (\scale*0.3474923, \scale*0.5545218)  (\scale*0.34805435, \scale*0.55286795)  (\scale*0.34864676, \scale*0.55112886)  (\scale*0.34927097, \scale*0.54930073)  (\scale*0.34992862, \scale*0.5473798)  (\scale*0.35062125, \scale*0.5453621)  (\scale*0.35135055, \scale*0.5432437)  (\scale*0.35211825, \scale*0.5410205)  (\scale*0.3529261, \scale*0.5386884)  (\scale*0.35377592, \scale*0.53624314)  (\scale*0.35466963, \scale*0.5336807)  (\scale*0.35560912, \scale*0.5309967)  (\scale*0.35659644, \scale*0.52818686)  (\scale*0.35763353, \scale*0.525247)  (\scale*0.3587225, \scale*0.52217287)  (\scale*0.3598655, \scale*0.5189602)  (\scale*0.36106455, \scale*0.5156048)  (\scale*0.362322, \scale*0.5121024)  (\scale*0.36363855, \scale*0.50845337)  (\scale*0.36501762, \scale*0.5046502)  (\scale*0.3664622, \scale*0.50068706)  (\scale*0.3679744, \scale*0.49656075)  (\scale*0.3695563, \scale*0.49226844)  (\scale*0.37120992, \scale*0.48780757)  (\scale*0.3729372, \scale*0.4831761)  (\scale*0.37473992, \scale*0.47837234)  (\scale*0.37496418, \scale*0.47339845)  (\scale*0.37502718, \scale*0.46825022)  (\scale*0.37497354, \scale*0.46292615)  (\scale*0.37498385, \scale*0.45742577)  (\scale*0.3750428, \scale*0.45174912)  (\scale*0.3749797, \scale*0.44589683)  (\scale*0.3749567, \scale*0.43987006)  (\scale*0.3749543, \scale*0.4336706)  (\scale*0.3749778, \scale*0.42730078)  (\scale*0.37501764, \scale*0.42076364)  (\scale*0.37503254, \scale*0.41406268)  (\scale*0.37499595, \scale*0.40720218)  (\scale*0.37497756, \scale*0.400187)  (\scale*0.37498948, \scale*0.39302263)  (\scale*0.37504435, \scale*0.38571507)  (\scale*0.3749683, \scale*0.37827107)  (\scale*0.37496287, \scale*0.37069774)  (\scale*0.37504315, \scale*0.36300287)  (\scale*0.37503773, \scale*0.3551947)  (\scale*0.37496334, \scale*0.34728184)  (\scale*0.37502545, \scale*0.33927336)  (\scale*0.3750384, \scale*0.33117867)  (\scale*0.37502557, \scale*0.32785597)  (\scale*0.37502056, \scale*0.32300746)  (\scale*0.37499368, \scale*0.31476963)  (\scale*0.37497085, \scale*0.30647534)  (\scale*0.37500936, \scale*0.29813468)  (\scale*0.3750031, \scale*0.2897581)  (\scale*0.37501633, \scale*0.28135574)  (\scale*0.3750168, \scale*0.27293777)  (\scale*0.37497884, \scale*0.2645144)  (\scale*0.374974, \scale*0.25609553)  (\scale*0.37503093, \scale*0.24769104)  (\scale*0.3750416, \scale*0.23931003)  (\scale*0.374959, \scale*0.23096287)  (\scale*0.3749538, \scale*0.22574711)  (\scale*0.37500572, \scale*0.22266018)  (\scale*0.3750199, \scale*0.21440649)  (\scale*0.37500173, \scale*0.20761174)  (\scale*0.37496215, \scale*0.20349115)  (\scale*0.37499604, \scale*0.19911611)  (\scale*0.37502015, \scale*0.19467437)  (\scale*0.3749931, \scale*0.19004607)  (\scale*0.37495574, \scale*0.18635297)  (\scale*0.37495977, \scale*0.18522513)  (\scale*0.37495744, \scale*0.18038142)  (\scale*0.3749815, \scale*0.17527246)  (\scale*0.37499392, \scale*0.17011619)  (\scale*0.37501383, \scale*0.16482568)  (\scale*0.3749617, \scale*0.16017026)  (\scale*0.37504393, \scale*0.15935469)  (\scale*0.3749804, \scale*0.15379167)  (\scale*0.3749891, \scale*0.14816225)  (\scale*0.3750341, \scale*0.14245212)  (\scale*0.3749949, \scale*0.1378783)  (\scale*0.37504363, \scale*0.13660663)  (\scale*0.3750283, \scale*0.13067526)  (\scale*0.37503904, \scale*0.12478131)  (\scale*0.3749569, \scale*0.118772805)  (\scale*0.375044, \scale*0.11274099)  (\scale*0.375014, \scale*0.10668719)  (\scale*0.37503344, \scale*0.102431595)  (\scale*0.3750195, \scale*0.10074109)  (\scale*0.37496182, \scale*0.09474045)  (\scale*0.37503254, \scale*0.08885044)  (\scale*0.37498373, \scale*0.08309722)  (\scale*0.3749876, \scale*0.077379465)  (\scale*0.37498373, \scale*0.076542854)  (\scale*0.37503093, \scale*0.07177079)  (\scale*0.3750201, \scale*0.066366434)  (\scale*0.37504607, \scale*0.061157882)  (\scale*0.37504387, \scale*0.05764973)  (\scale*0.37501806, \scale*0.056077898)  (\scale*0.37497997, \scale*0.051192164)  (\scale*0.37495327, \scale*0.05023694)  (\scale*0.37499988, \scale*0.046578467)  (\scale*0.3749935, \scale*0.043851852)  (\scale*0.3750329, \scale*0.04228133)  (\scale*0.37496018, \scale*0.038366437)  (\scale*0.37503207, \scale*0.034320652)  (\scale*0.37504405, \scale*0.033732772)  (\scale*0.37501663, \scale*0.03077972)  (\scale*0.3750028, \scale*0.029773831)  (\scale*0.37503207, \scale*0.027497709)  (\scale*0.37503076, \scale*0.026385427)  (\scale*0.3750453, \scale*0.02446431)  (\scale*0.3750468, \scale*0.023454964)  (\scale*0.37502682, \scale*0.021797538)  (\scale*0.37503886, \scale*0.021001518)  (\scale*0.37496564, \scale*0.019384623)  (\scale*0.37503588, \scale*0.018839478)  (\scale*0.37497485, \scale*0.017185807)  (\scale*0.37501162, \scale*0.01550895)  (\scale*0.375004, \scale*0.014187455)  (\scale*0.37500107, \scale*0.013065398)  (\scale*0.37500167, \scale*0.012236834)  (\scale*0.37499526, \scale*0.011215866)  (\scale*0.37500077, \scale*0.010566056)  (\scale*0.37498754, \scale*0.009931803)  (\scale*0.37502426, \scale*0.009241343)  (\scale*0.37502098, \scale*0.008586466)  (\scale*0.37499246, \scale*0.008002937)  (\scale*0.3749756, \scale*0.007396996)  (\scale*0.37500685, \scale*0.0068424344)  };


\draw [T] plot coordinates {(\scale*0.0, \scale*0.0)  (\scale*0.024435312, \scale*0.018305719)  (\scale*0.025755927, \scale*0.019311726)  (\scale*0.027142107, \scale*0.020369112)  (\scale*0.028596416, \scale*0.021480322)  (\scale*0.030121535, \scale*0.022647679)  (\scale*0.03172013, \scale*0.02387333)  (\scale*0.033394903, \scale*0.025159955)  (\scale*0.035148576, \scale*0.026509762)  (\scale*0.036983848, \scale*0.027925551)  (\scale*0.03890349, \scale*0.029409647)  (\scale*0.040910214, \scale*0.030964851)  (\scale*0.043006763, \scale*0.032593727)  (\scale*0.04519497, \scale*0.03429836)  (\scale*0.047477096, \scale*0.036081433)  (\scale*0.049857542, \scale*0.03794676)  (\scale*0.05233854, \scale*0.039896846)  (\scale*0.054922223, \scale*0.04193425)  (\scale*0.05761051, \scale*0.04406178)  (\scale*0.060405165, \scale*0.046281576)  (\scale*0.0633077, \scale*0.048596144)  (\scale*0.06631948, \scale*0.051008165)  (\scale*0.06944162, \scale*0.053519607)  (\scale*0.07267502, \scale*0.056132972)  (\scale*0.076020464, \scale*0.058850408)  (\scale*0.07947858, \scale*0.061674356)  (\scale*0.08304989, \scale*0.064607024)  (\scale*0.086735025, \scale*0.067650855)  (\scale*0.0905291, \scale*0.07080507)  (\scale*0.094438165, \scale*0.07407558)  (\scale*0.09846115, \scale*0.0774641)  (\scale*0.10259551, \scale*0.08097148)  (\scale*0.10683823, \scale*0.0845986)  (\scale*0.11118594, \scale*0.088345826)  (\scale*0.11563519, \scale*0.09221375)  (\scale*0.12018244, \scale*0.09620327)  (\scale*0.124824554, \scale*0.10031515)  (\scale*0.12955901, \scale*0.10455096)  (\scale*0.13437825, \scale*0.10890901)  (\scale*0.13928181, \scale*0.113392174)  (\scale*0.14426991, \scale*0.11800361)  (\scale*0.14933443, \scale*0.12274188)  (\scale*0.15446717, \scale*0.12760496)  (\scale*0.15966043, \scale*0.1325916)  (\scale*0.16490757, \scale*0.13770097)  (\scale*0.17042893, \scale*0.14254117)  (\scale*0.17621288, \scale*0.14711785)  (\scale*0.18210155, \scale*0.15169257)  (\scale*0.18808836, \scale*0.15626335)  (\scale*0.19416663, \scale*0.16082859)  (\scale*0.2003293, \scale*0.16538703)  (\scale*0.20653647, \scale*0.169994)  (\scale*0.21279168, \scale*0.17462993)  (\scale*0.21916026, \scale*0.1791681)  (\scale*0.22558165, \scale*0.18369979)  (\scale*0.23204714, \scale*0.188227)  (\scale*0.23856655, \scale*0.19271976)  (\scale*0.24516845, \scale*0.19711602)  (\scale*0.2518086, \scale*0.20148009)  (\scale*0.25851405, \scale*0.20575327)  (\scale*0.26525182, \scale*0.20998144)  (\scale*0.2720477, \scale*0.21410906)  (\scale*0.27482557, \scale*0.21577704)  (\scale*0.2788728, \scale*0.21817589)  (\scale*0.28577557, \scale*0.22208822)  (\scale*0.29274938, \scale*0.2258485)  (\scale*0.2997033, \scale*0.22960573)  (\scale*0.30676752, \scale*0.23312634)  (\scale*0.31386518, \scale*0.23653632)  (\scale*0.32098296, \scale*0.23985207)  (\scale*0.32819116, \scale*0.24294573)  (\scale*0.33550346, \scale*0.24578792)  (\scale*0.34280783, \scale*0.24856794)  (\scale*0.3501905, \scale*0.2511363)  (\scale*0.35763466, \scale*0.25354677)  (\scale*0.3623961, \scale*0.25485253)  (\scale*0.36517552, \scale*0.25567383)  (\scale*0.3728014, \scale*0.25744832)  (\scale*0.3749715, \scale*0.25446588)  (\scale*0.37502956, \scale*0.2492925)  (\scale*0.3750224, \scale*0.24397987)  (\scale*0.3750165, \scale*0.23844779)  (\scale*0.37504333, \scale*0.23282027)  (\scale*0.37504518, \scale*0.22822243)  (\scale*0.375041, \scale*0.22694677)  (\scale*0.37498623, \scale*0.2208178)  (\scale*0.37503064, \scale*0.21467036)  (\scale*0.37496698, \scale*0.2082429)  (\scale*0.37496817, \scale*0.20165014)  (\scale*0.37496173, \scale*0.19606197)  (\scale*0.37496433, \scale*0.19499052)  (\scale*0.37498224, \scale*0.18814307)  (\scale*0.37501997, \scale*0.1812079)  (\scale*0.3750232, \scale*0.17407489)  (\scale*0.37503618, \scale*0.16850561)  (\scale*0.37497494, \scale*0.1669401)  (\scale*0.37496915, \scale*0.15958524)  (\scale*0.3750444, \scale*0.1523112)  (\scale*0.37498084, \scale*0.14494222)  (\scale*0.3750363, \scale*0.13747704)  (\scale*0.3750158, \scale*0.13010639)  (\scale*0.37503856, \scale*0.12483567)  (\scale*0.37495607, \scale*0.12266463)  (\scale*0.37499297, \scale*0.11536622)  (\scale*0.3750304, \scale*0.10810685)  (\scale*0.37500536, \scale*0.100914955)  (\scale*0.37499997, \scale*0.093899846)  (\scale*0.37501514, \scale*0.09293884)  (\scale*0.3749541, \scale*0.08705664)  (\scale*0.37501574, \scale*0.08038235)  (\scale*0.37500745, \scale*0.07387662)  (\scale*0.3749832, \scale*0.06957513)  (\scale*0.37496227, \scale*0.06765616)  (\scale*0.3750239, \scale*0.061623573)  (\scale*0.37501526, \scale*0.06038499)  (\scale*0.37499604, \scale*0.055986464)  (\scale*0.375005, \scale*0.052595973)  (\scale*0.37501276, \scale*0.050584972)  (\scale*0.37501234, \scale*0.0458768)  (\scale*0.37495914, \scale*0.040760696)  (\scale*0.3750161, \scale*0.040080428)  (\scale*0.37498826, \scale*0.036387503)  (\scale*0.3750282, \scale*0.03517282)  (\scale*0.3750146, \scale*0.032419384)  (\scale*0.37499803, \scale*0.03101629)  (\scale*0.3749865, \scale*0.028715909)  (\scale*0.37503898, \scale*0.027459025)  (\scale*0.37502283, \scale*0.025379717)  (\scale*0.37497118, \scale*0.024353623)  (\scale*0.37502587, \scale*0.022407472)  (\scale*0.37500793, \scale*0.02174896)  (\scale*0.37495512, \scale*0.019764066)  (\scale*0.37498066, \scale*0.017578363)  (\scale*0.374973, \scale*0.015990853)  (\scale*0.37499413, \scale*0.015339732)  (\scale*0.37501752, \scale*0.014599085)  (\scale*0.37501973, \scale*0.013657212)  (\scale*0.37497148, \scale*0.012336552)  (\scale*0.37497738, \scale*0.011523783)  (\scale*0.3750142, \scale*0.010925829)  (\scale*0.37501454, \scale*0.010103881)  (\scale*0.37504542, \scale*0.009146929)  (\scale*0.37501758, \scale*0.008361578)  (\scale*0.37500417, \scale*0.0078098774)  (\scale*0.375014, \scale*0.0072615147)  (\scale*0.3750162, \scale*0.006728232)  };





\draw [U] plot coordinates {(\scale*0.0, \scale*0.0)  (\scale*0.0, \scale*0.0)  (\scale*0.021067053, \scale*0.012203693)  (\scale*0.022214875, \scale*0.012871087)  (\scale*0.023420662, \scale*0.013572514)  (\scale*0.024686784, \scale*0.014309347)  (\scale*0.026015699, \scale*0.015083015)  (\scale*0.027409881, \scale*0.015895247)  (\scale*0.02887185, \scale*0.016747355)  (\scale*0.03040412, \scale*0.017640948)  (\scale*0.03200929, \scale*0.018577635)  (\scale*0.033689857, \scale*0.019559026)  (\scale*0.035448447, \scale*0.02058667)  (\scale*0.037287563, \scale*0.021662116)  (\scale*0.039209783, \scale*0.022787035)  (\scale*0.041217595, \scale*0.023963034)  (\scale*0.04331352, \scale*0.025191784)  (\scale*0.04550001, \scale*0.026474833)  (\scale*0.047779545, \scale*0.027813733)  (\scale*0.0501526, \scale*0.029209256)  (\scale*0.05262299, \scale*0.03066355)  (\scale*0.055193692, \scale*0.03217864)  (\scale*0.05786635, \scale*0.033755958)  (\scale*0.06064233, \scale*0.035396397)  (\scale*0.063522875, \scale*0.03710115)  (\scale*0.06650886, \scale*0.03887099)  (\scale*0.069601014, \scale*0.040706813)  (\scale*0.07279976, \scale*0.042609453)  (\scale*0.076105356, \scale*0.044579208)  (\scale*0.079517886, \scale*0.046616912)  (\scale*0.0830373, \scale*0.048722982)  (\scale*0.08666362, \scale*0.050897896)  (\scale*0.09039548, \scale*0.053141594)  (\scale*0.09422964, \scale*0.055453002)  (\scale*0.09817107, \scale*0.0578354)  (\scale*0.102216616, \scale*0.060287774)  (\scale*0.106362656, \scale*0.06280893)  (\scale*0.11060527, \scale*0.06539744)  (\scale*0.114940315, \scale*0.068051815)  (\scale*0.119363606, \scale*0.07077044)  (\scale*0.1238713, \scale*0.07355237)  (\scale*0.1284602, \scale*0.076396644)  (\scale*0.13312536, \scale*0.07930136)  (\scale*0.13785923, \scale*0.08226335)  (\scale*0.14266682, \scale*0.08528632)  (\scale*0.14753932, \scale*0.08836639)  (\scale*0.15246797, \scale*0.091499925)  (\scale*0.15744436, \scale*0.09468323)  (\scale*0.16246122, \scale*0.097913265)  (\scale*0.16751301, \scale*0.101188004)  (\scale*0.17259711, \scale*0.10450715)  (\scale*0.17769244, \scale*0.10785973)  (\scale*0.18280995, \scale*0.11125249)  (\scale*0.18794343, \scale*0.11468279)  (\scale*0.19308019, \scale*0.11814457)  (\scale*0.19820875, \scale*0.12163192)  (\scale*0.20332015, \scale*0.12514043)  (\scale*0.20840907, \scale*0.1286673)  (\scale*0.21347415, \scale*0.13221174)  (\scale*0.21849674, \scale*0.13576287)  (\scale*0.22349423, \scale*0.13932931)  (\scale*0.22845173, \scale*0.14290214)  (\scale*0.23335665, \scale*0.14647311)  (\scale*0.23533905, \scale*0.14792669)  (\scale*0.23819989, \scale*0.15003502)  (\scale*0.24297744, \scale*0.15358323)  (\scale*0.24768716, \scale*0.1571132)  (\scale*0.25232702, \scale*0.16061944)  (\scale*0.25690788, \scale*0.16410285)  (\scale*0.26141652, \scale*0.16755074)  (\scale*0.26584345, \scale*0.17095137)  (\scale*0.27018446, \scale*0.17429459)  (\scale*0.2744429, \scale*0.17757297)  (\scale*0.2786139, \scale*0.18077284)  (\scale*0.28270972, \scale*0.18388814)  (\scale*0.2867378, \scale*0.18690944)  (\scale*0.2892267, \scale*0.18874842)  (\scale*0.29068908, \scale*0.18981677)  (\scale*0.29455906, \scale*0.19259101)  (\scale*0.2983502, \scale*0.1952141)  (\scale*0.30207396, \scale*0.19767076)  (\scale*0.30572736, \scale*0.19993538)  (\scale*0.30933774, \scale*0.2019977)  (\scale*0.31290156, \scale*0.20382833)  (\scale*0.31562966, \scale*0.20506787)  (\scale*0.31641304, \scale*0.2053948)  (\scale*0.31987262, \scale*0.20666754)  (\scale*0.32330275, \scale*0.20762098)  (\scale*0.32671875, \scale*0.20822322)  (\scale*0.33011472, \scale*0.20843649)  (\scale*0.33297417, \scale*0.20828551)  (\scale*0.33348745, \scale*0.20822418)  (\scale*0.33683798, \scale*0.20755297)  (\scale*0.3401729, \scale*0.20639455)  (\scale*0.34343028, \scale*0.20473534)  (\scale*0.34601972, \scale*0.2033884)  (\scale*0.34676498, \scale*0.2030198)  (\scale*0.35025913, \scale*0.20136648)  (\scale*0.35383648, \scale*0.19972616)  (\scale*0.35737494, \scale*0.19803464)  (\scale*0.35739067, \scale*0.19802672)  (\scale*0.36077815, \scale*0.19616729)  (\scale*0.3638084, \scale*0.1940105)  (\scale*0.36564964, \scale*0.19221634)  (\scale*0.36632425, \scale*0.19143176)  (\scale*0.3683914, \scale*0.18840873)  (\scale*0.37004876, \scale*0.1849308)  (\scale*0.37014693, \scale*0.18468076)  (\scale*0.37134293, \scale*0.18098998)  (\scale*0.3723704, \scale*0.17661679)  (\scale*0.3724981, \scale*0.17595404)  (\scale*0.37316018, \scale*0.17182535)  (\scale*0.37373525, \scale*0.16663408)  (\scale*0.3737358, \scale*0.16662818)  (\scale*0.37413767, \scale*0.16107935)  (\scale*0.3743434, \scale*0.15711159)  (\scale*0.37442267, \scale*0.1552068)  (\scale*0.37462917, \scale*0.1490879)  (\scale*0.3746655, \scale*0.14774412)  (\scale*0.3747747, \scale*0.14277738)  (\scale*0.3748381, \scale*0.13874298)  (\scale*0.37486714, \scale*0.13631302)  (\scale*0.3749172, \scale*0.13018835)  (\scale*0.3749199, \scale*0.1297459)  (\scale*0.37495255, \scale*0.12314153)  (\scale*0.37495607, \scale*0.122155786)  (\scale*0.37497306, \scale*0.116559505)  (\scale*0.3749776, \scale*0.11468297)  (\scale*0.37498653, \scale*0.11005372)  (\scale*0.3749898, \scale*0.107764006)  (\scale*0.37499398, \scale*0.10365939)  (\scale*0.37499553, \scale*0.10136998)  (\scale*0.37499717, \scale*0.097413)  (\scale*0.37499768, \scale*0.09547192)  (\scale*0.37499866, \scale*0.09135157)  (\scale*0.37499893, \scale*0.09004301)  (\scale*0.37499937, \scale*0.08551669)  (\scale*0.3749994, \scale*0.085053205)  (\scale*0.3749997, \scale*0.0804472)  (\scale*0.37499976, \scale*0.07990301)  (\scale*0.3749999, \scale*0.076198936)  (\scale*0.37499994, \scale*0.07453531)  (\scale*0.375, \scale*0.072282255)  (\scale*0.375, \scale*0.06943554)  (\scale*0.375, \scale*0.06867087)  (\scale*0.375, \scale*0.06533885)  (\scale*0.37499997, \scale*0.0646165)  (\scale*0.375, \scale*0.06226009)  (\scale*0.375, \scale*0.060077727)  (\scale*0.375, \scale*0.059408307)  (\scale*0.375, \scale*0.056767404)  (\scale*0.375, \scale*0.055816114)  (\scale*0.375, \scale*0.05430633)  (\scale*0.375, \scale*0.05200851)  (\scale*0.375, \scale*0.051802456)  (\scale*0.375, \scale*0.049863696)  (\scale*0.375, \scale*0.048040807)  (\scale*0.375, \scale*0.047861993)  (\scale*0.375, \scale*0.04599327)  (\scale*0.375, \scale*0.044538796)  (\scale*0.375, \scale*0.044247508)  (\scale*0.375, \scale*0.04261458)  (\scale*0.375, \scale*0.041291416)  (\scale*0.375, \scale*0.041084588)  (\scale*0.37499997, \scale*0.03964734)  (\scale*0.375, \scale*0.038292706)  (\scale*0.375, \scale*0.038276434)  (\scale*0.375, \scale*0.03701985)  (\scale*0.375, \scale*0.035815716)  (\scale*0.375, \scale*0.035479724)  (\scale*0.375, \scale*0.03467655)  (\scale*0.375, \scale*0.03359896)  (\scale*0.37499997, \scale*0.032880306)  (\scale*0.37499997, \scale*0.032579303)  (\scale*0.37499997, \scale*0.031613946)  (\scale*0.375, \scale*0.030699551)  (\scale*0.375, \scale*0.030479014)  (\scale*0.375, \scale*0.029832363)  (\scale*0.375, \scale*0.029008925)  (\scale*0.375, \scale*0.028265)  (\scale*0.375, \scale*0.02822566)  (\scale*0.375, \scale*0.02747941)  (\scale*0.375, \scale*0.02677095)  (\scale*0.375, \scale*0.026222765)  (\scale*0.375, \scale*0.026093364)  (\scale*0.375, \scale*0.025445104)  (\scale*0.375, \scale*0.024825215)  (\scale*0.375, \scale*0.024331987)  (\scale*0.375, \scale*0.024232328)  (\scale*0.375, \scale*0.02366519)  (\scale*0.375, \scale*0.02312243)  (\scale*0.375, \scale*0.022602797)  (\scale*0.375, \scale*0.022588074)  (\scale*0.375, \scale*0.022105038)  (\scale*0.375, \scale*0.021628022)  (\scale*0.375, \scale*0.021170378)  (\scale*0.37500006, \scale*0.020985484)  (\scale*0.375, \scale*0.020730734)  (\scale*0.375, \scale*0.020308018)  (\scale*0.375, \scale*0.019900918)  };


\draw [V] plot coordinates {(\scale*0.56250006, \scale*0.19485575)  (\scale*0.55441785, \scale*0.19394737)  (\scale*0.55241215, \scale*0.19371235)  (\scale*0.5518391, \scale*0.19364452)  (\scale*0.55123425, \scale*0.19357264)  (\scale*0.55059624, \scale*0.1934964)  (\scale*0.54992306, \scale*0.19341552)  (\scale*0.54921293, \scale*0.19332981)  (\scale*0.548464, \scale*0.1932388)  (\scale*0.5476744, \scale*0.1931423)  (\scale*0.5468419, \scale*0.19304001)  (\scale*0.5459646, \scale*0.19293135)  (\scale*0.54504013, \scale*0.19281614)  (\scale*0.5440662, \scale*0.19269383)  (\scale*0.5430404, \scale*0.19256395)  (\scale*0.54196024, \scale*0.19242609)  (\scale*0.5408231, \scale*0.19227982)  (\scale*0.53962636, \scale*0.19212425)  (\scale*0.5383673, \scale*0.19195926)  (\scale*0.5370429, \scale*0.19178379)  (\scale*0.53565025, \scale*0.1915974)  (\scale*0.53418636, \scale*0.19139922)  (\scale*0.5326479, \scale*0.1911887)  (\scale*0.53103167, \scale*0.1909647)  (\scale*0.5293343, \scale*0.19072658)  (\scale*0.52755225, \scale*0.19047332)  (\scale*0.52568185, \scale*0.19020373)  (\scale*0.5241306, \scale*0.1906299)  (\scale*0.5227912, \scale*0.19157332)  (\scale*0.5213142, \scale*0.19243401)  (\scale*0.51979285, \scale*0.19337976)  (\scale*0.5182289, \scale*0.1944192)  (\scale*0.51662165, \scale*0.19555712)  (\scale*0.5148669, \scale*0.19661903)  (\scale*0.51306707, \scale*0.1977883)  (\scale*0.5111431, \scale*0.19893408)  (\scale*0.50918114, \scale*0.20021147)  (\scale*0.5070784, \scale*0.20144808)  (\scale*0.5049416, \scale*0.2028352)  (\scale*0.5026505, \scale*0.20416981)  (\scale*0.50033647, \scale*0.20568532)  (\scale*0.49784052, \scale*0.20711201)  (\scale*0.49530542, \scale*0.20870209)  (\scale*0.4925738, \scale*0.21018857)  (\scale*0.48978603, \scale*0.21181917)  (\scale*0.48693228, \scale*0.21358168)  (\scale*0.48385835, \scale*0.215213)  (\scale*0.48071706, \scale*0.21698189)  (\scale*0.47744977, \scale*0.21879017)  (\scale*0.47409493, \scale*0.22070754)  (\scale*0.4705528, \scale*0.22256392)  (\scale*0.4668938, \scale*0.22448319)  (\scale*0.46311247, \scale*0.22645712)  (\scale*0.45915818, \scale*0.22839886)  (\scale*0.45513153, \scale*0.23048282)  (\scale*0.45091987, \scale*0.23251271)  (\scale*0.44656938, \scale*0.23456752)  (\scale*0.4420129, \scale*0.2365281)  (\scale*0.43738967, \scale*0.23863256)  (\scale*0.43546307, \scale*0.23949182)  (\scale*0.43257284, \scale*0.24065691)  (\scale*0.42763048, \scale*0.24271357)  (\scale*0.42256135, \scale*0.24479431)  (\scale*0.41732144, \scale*0.24681556)  (\scale*0.41191316, \scale*0.24877304)  (\scale*0.40636045, \scale*0.25069875)  (\scale*0.40064996, \scale*0.2525589)  (\scale*0.39476848, \scale*0.25431907)  (\scale*0.38870317, \scale*0.255944)  (\scale*0.38256186, \scale*0.257603)  (\scale*0.37620723, \scale*0.2590512)  (\scale*0.37500322, \scale*0.25596166)  (\scale*0.37501585, \scale*0.25319618)  (\scale*0.37498945, \scale*0.251581)  (\scale*0.37503153, \scale*0.24706304)  (\scale*0.37499538, \scale*0.2423808)  (\scale*0.37502176, \scale*0.23739135)  (\scale*0.3749596, \scale*0.23234993)  (\scale*0.37496465, \scale*0.2270993)  (\scale*0.3750093, \scale*0.22175938)  (\scale*0.37504447, \scale*0.21739632)  (\scale*0.37503576, \scale*0.2161386)  (\scale*0.37504423, \scale*0.21036905)  (\scale*0.37496805, \scale*0.2044214)  (\scale*0.3750357, \scale*0.19832516)  (\scale*0.37501, \scale*0.1921807)  (\scale*0.37500298, \scale*0.18678361)  (\scale*0.37500042, \scale*0.18575561)  (\scale*0.37504017, \scale*0.17926061)  (\scale*0.3750431, \scale*0.17259687)  (\scale*0.37498397, \scale*0.1659131)  (\scale*0.3750236, \scale*0.16055751)  (\scale*0.37502825, \scale*0.15905344)  (\scale*0.3749791, \scale*0.15218514)  (\scale*0.37496817, \scale*0.14513874)  (\scale*0.37497097, \scale*0.1381104)  (\scale*0.3749634, \scale*0.13105804)  (\scale*0.3749964, \scale*0.12404233)  (\scale*0.37495798, \scale*0.11903)  (\scale*0.37501013, \scale*0.11698341)  (\scale*0.3750341, \scale*0.11005765)  (\scale*0.37502623, \scale*0.103096485)  (\scale*0.37502718, \scale*0.096286416)  (\scale*0.37499616, \scale*0.0896399)  (\scale*0.37501556, \scale*0.08863127)  (\scale*0.37496823, \scale*0.08305305)  (\scale*0.3749821, \scale*0.07676214)  (\scale*0.3749568, \scale*0.070580184)  (\scale*0.3749619, \scale*0.06651145)  (\scale*0.37497807, \scale*0.06459904)  (\scale*0.374999, \scale*0.058914304)  (\scale*0.37504244, \scale*0.05778587)  (\scale*0.3749612, \scale*0.053571105)  (\scale*0.37501025, \scale*0.050266087)  (\scale*0.37498778, \scale*0.048408747)  (\scale*0.37499785, \scale*0.043939352)  (\scale*0.37502778, \scale*0.039125502)  (\scale*0.37496653, \scale*0.038441062)  (\scale*0.37503022, \scale*0.034982562)  (\scale*0.3750357, \scale*0.033797264)  (\scale*0.37499267, \scale*0.031100094)  (\scale*0.3749979, \scale*0.029820323)  (\scale*0.37496585, \scale*0.027602196)  (\scale*0.3750372, \scale*0.026424766)  (\scale*0.37495553, \scale*0.024427176)  (\scale*0.37502295, \scale*0.023542225)  (\scale*0.37504673, \scale*0.02156508)  (\scale*0.3750463, \scale*0.021029174)  (\scale*0.37500942, \scale*0.019080222)  (\scale*0.3749822, \scale*0.01710093)  (\scale*0.37501007, \scale*0.015509188)  (\scale*0.37497237, \scale*0.014946461)  (\scale*0.3750044, \scale*0.014180779)  (\scale*0.37500483, \scale*0.013269007)  (\scale*0.37500274, \scale*0.012077272)  (\scale*0.37504524, \scale*0.011281908)  (\scale*0.37500507, \scale*0.010733962)  (\scale*0.37498224, \scale*0.009908676)  };









\draw [W] plot coordinates {(\scale*0.56250006, \scale*0.19485575)  (\scale*0.56250006, \scale*0.19485575)  (\scale*0.5599126, \scale*0.19589043)  (\scale*0.5597644, \scale*0.1959498)  (\scale*0.559608, \scale*0.1960125)  (\scale*0.55944276, \scale*0.19607866)  (\scale*0.5592683, \scale*0.19614863)  (\scale*0.55908406, \scale*0.19622242)  (\scale*0.5588896, \scale*0.19630039)  (\scale*0.5586844, \scale*0.1963827)  (\scale*0.55846786, \scale*0.19646955)  (\scale*0.5582394, \scale*0.19656122)  (\scale*0.5579983, \scale*0.1966579)  (\scale*0.5577441, \scale*0.19675994)  (\scale*0.5574759, \scale*0.19686759)  (\scale*0.5571933, \scale*0.19698107)  (\scale*0.55689526, \scale*0.19710076)  (\scale*0.5565813, \scale*0.19722688)  (\scale*0.5562504, \scale*0.19735986)  (\scale*0.5559019, \scale*0.19749993)  (\scale*0.555535, \scale*0.19764745)  (\scale*0.55514866, \scale*0.19780284)  (\scale*0.5547419, \scale*0.19796646)  (\scale*0.5543141, \scale*0.19813865)  (\scale*0.55386406, \scale*0.1983198)  (\scale*0.55339086, \scale*0.19851029)  (\scale*0.5528934, \scale*0.19871068)  (\scale*0.55237085, \scale*0.1989212)  (\scale*0.5518218, \scale*0.19914252)  (\scale*0.5512454, \scale*0.19937491)  (\scale*0.5506403, \scale*0.19961888)  (\scale*0.55000556, \scale*0.19987488)  (\scale*0.54933995, \scale*0.20014334)  (\scale*0.5486422, \scale*0.20042491)  (\scale*0.5479111, \scale*0.2007199)  (\scale*0.54714686, \scale*0.20102847)  (\scale*0.5463481, \scale*0.2013511)  (\scale*0.5455116, \scale*0.20168889)  (\scale*0.54463637, \scale*0.20204222)  (\scale*0.54372096, \scale*0.20241153)  (\scale*0.5427642, \scale*0.20279741)  (\scale*0.541765, \scale*0.2032001)  (\scale*0.5407222, \scale*0.20362008)  (\scale*0.5396346, \scale*0.2040577)  (\scale*0.53850126, \scale*0.20451331)  (\scale*0.5373212, \scale*0.20498717)  (\scale*0.5360935, \scale*0.2054795)  (\scale*0.53481716, \scale*0.20599055)  (\scale*0.53349155, \scale*0.20652044)  (\scale*0.5321158, \scale*0.20706916)  (\scale*0.53068936, \scale*0.20763671)  (\scale*0.5292115, \scale*0.2082231)  (\scale*0.5276817, \scale*0.20882821)  (\scale*0.52609915, \scale*0.20945162)  (\scale*0.52446324, \scale*0.21009326)  (\scale*0.52277315, \scale*0.21075273)  (\scale*0.5210277, \scale*0.2114296)  (\scale*0.5192323, \scale*0.21212149)  (\scale*0.51738036, \scale*0.21282953)  (\scale*0.51547116, \scale*0.21355295)  (\scale*0.51350546, \scale*0.21429026)  (\scale*0.5114845, \scale*0.21503985)  (\scale*0.50940937, \scale*0.21579963)  (\scale*0.50854814, \scale*0.2161119)  (\scale*0.5072814, \scale*0.21656746)  (\scale*0.5051022, \scale*0.21734089)  (\scale*0.5028728, \scale*0.21811724)  (\scale*0.5005947, \scale*0.21889365)  (\scale*0.49826825, \scale*0.21966702)  (\scale*0.4958936, \scale*0.22043443)  (\scale*0.49347442, \scale*0.22119075)  (\scale*0.4910103, \scale*0.22193271)  (\scale*0.48849785, \scale*0.22265738)  (\scale*0.48594058, \scale*0.22335869)  (\scale*0.4833424, \scale*0.22403014)  (\scale*0.48070693, \scale*0.22466463)  (\scale*0.4790355, \scale*0.22504044)  (\scale*0.47803736, \scale*0.22525454)  (\scale*0.4753363, \scale*0.22579199)  (\scale*0.47260535, \scale*0.22626877)  (\scale*0.46984422, \scale*0.2266764)  (\scale*0.4670627, \scale*0.22700167)  (\scale*0.4642495, \scale*0.22723925)  (\scale*0.46140808, \scale*0.2273767)  (\scale*0.45918834, \scale*0.22740525)  (\scale*0.45854425, \scale*0.22739959)  (\scale*0.45566308, \scale*0.22729242)  (\scale*0.45276886, \scale*0.22703898)  (\scale*0.44986427, \scale*0.22662234)  (\scale*0.44694984, \scale*0.22602528)  (\scale*0.4444707, \scale*0.22536516)  (\scale*0.4440239, \scale*0.2252295)  (\scale*0.4411121, \scale*0.22419584)  (\scale*0.43817788, \scale*0.22293878)  (\scale*0.43522936, \scale*0.2214334)  (\scale*0.4329214, \scale*0.2200675)  (\scale*0.43227518, \scale*0.21965319)  (\scale*0.42932355, \scale*0.21757042)  (\scale*0.426382, \scale*0.21515656)  (\scale*0.42347032, \scale*0.21239525)  (\scale*0.42345726, \scale*0.2123819)  (\scale*0.42055368, \scale*0.20921719)  (\scale*0.4176833, \scale*0.20563066)  (\scale*0.4156593, \scale*0.20280313)  (\scale*0.41485137, \scale*0.2015999)  (\scale*0.41206932, \scale*0.19710207)  (\scale*0.40935004, \scale*0.1921184)  (\scale*0.4091699, \scale*0.19176579)  (\scale*0.40670574, \scale*0.18663627)  (\scale*0.4041466, \scale*0.18065226)  (\scale*0.40378648, \scale*0.17975187)  (\scale*0.40168738, \scale*0.17414945)  (\scale*0.39933157, \scale*0.16716826)  (\scale*0.39932907, \scale*0.16716045)  (\scale*0.3970766, \scale*0.1597786)  (\scale*0.3956049, \scale*0.15451652)  (\scale*0.39493603, \scale*0.15199488)  (\scale*0.3929211, \scale*0.14384413)  (\scale*0.3925045, \scale*0.14204478)  (\scale*0.39103973, \scale*0.13536918)  (\scale*0.38993073, \scale*0.12992221)  (\scale*0.38929474, \scale*0.12663329)  (\scale*0.3877864, \scale*0.11832577)  (\scale*0.38768208, \scale*0.117725074)  (\scale*0.38619757, \scale*0.10874885)  (\scale*0.38598734, \scale*0.10740876)  (\scale*0.38483673, \scale*0.09980136)  (\scale*0.38446736, \scale*0.097251415)  (\scale*0.38359165, \scale*0.09096664)  (\scale*0.38317716, \scale*0.08786273)  (\scale*0.38246447, \scale*0.082310915)  (\scale*0.38208348, \scale*0.07922351)  (\scale*0.38145143, \scale*0.073908746)  (\scale*0.38115287, \scale*0.071314216)  (\scale*0.38054132, \scale*0.065843046)  (\scale*0.38035518, \scale*0.06411654)  (\scale*0.3797351, \scale*0.05819738)  (\scale*0.37967342, \scale*0.0575971)  (\scale*0.3790809, \scale*0.05170071)  (\scale*0.3790133, \scale*0.051012635)  (\scale*0.37856776, \scale*0.046382308)  (\scale*0.37837583, \scale*0.044335008)  (\scale*0.37812436, \scale*0.04159689)  (\scale*0.37782007, \scale*0.038199484)  (\scale*0.37774086, \scale*0.037299454)  (\scale*0.3774076, \scale*0.03344488)  (\scale*0.37733775, \scale*0.032624304)  (\scale*0.37711775, \scale*0.030000567)  (\scale*0.376922, \scale*0.027627826)  (\scale*0.37686336, \scale*0.02691102)  (\scale*0.3766386, \scale*0.024133146)  (\scale*0.3765608, \scale*0.023158073)  (\scale*0.37644094, \scale*0.021643043)  (\scale*0.37626773, \scale*0.019417107)  (\scale*0.37625277, \scale*0.019222438)  (\scale*0.37611634, \scale*0.01743114)  (\scale*0.37599564, \scale*0.015816152)  (\scale*0.3759842, \scale*0.015661478)  (\scale*0.37586868, \scale*0.014084041)  (\scale*0.37578374, \scale*0.012905836)  (\scale*0.37576723, \scale*0.012674987)  (\scale*0.3756776, \scale*0.011413693)  (\scale*0.37560892, \scale*0.01043427)  (\scale*0.3755985, \scale*0.010284245)  (\scale*0.37552816, \scale*0.009267092)  (\scale*0.37546593, \scale*0.008353591)  (\scale*0.3754652, \scale*0.008342862)  (\scale*0.37541103, \scale*0.0075350404)  (\scale*0.37536275, \scale*0.006803155)  (\scale*0.37534994, \scale*0.0066063404)  (\scale*0.37532037, \scale*0.0061490536)  (\scale*0.37528318, \scale*0.005564213)  (\scale*0.37525982, \scale*0.005191982)  (\scale*0.3752504, \scale*0.0050400496)  (\scale*0.37522137, \scale*0.0045680404)  (\scale*0.3751958, \scale*0.004144788)  (\scale*0.3751899, \scale*0.0040456057)  (\scale*0.37517297, \scale*0.0037616491)  (\scale*0.37515283, \scale*0.003415525)  (\scale*0.37513572, \scale*0.0031187534)  (\scale*0.3751349, \scale*0.0031034946)  (\scale*0.37511915, \scale*0.0028226376)  (\scale*0.37510526, \scale*0.0025700927)  (\scale*0.37509537, \scale*0.0023850799)  (\scale*0.3750931, \scale*0.0023426414)  (\scale*0.3750823, \scale*0.0021374822)  (\scale*0.37507278, \scale*0.0019517541)  (\scale*0.3750658, \scale*0.0018116236)  (\scale*0.37506443, \scale*0.0017840266)  (\scale*0.37505698, \scale*0.0016317964)  (\scale*0.3750503, \scale*0.0014932156)  (\scale*0.37504447, \scale*0.0013674498)  (\scale*0.3750443, \scale*0.0013640523)  (\scale*0.37503928, \scale*0.0012533665)  (\scale*0.3750347, \scale*0.001150012)  (\scale*0.3750307, \scale*0.0010562539)  (\scale*0.37502915, \scale*0.0010198951)  (\scale*0.37502718, \scale*9.710789E-4)  (\scale*0.37502402, \scale*8.932948E-4)  (\scale*0.37502122, \scale*8.224249E-4)  };




\node[anchor=south east] at (\scale*0.0, \scale*0.0) {$\mathbf{x}^\mathrm{BNN}$};
\fill [orange] (\scale*0.0, \scale*0.0) circle [radius=2pt*\scale/8];

\node[anchor=north] at (\scale*0.56250006, \scale*0.19485575) {$\mathbf{x}^{\tiny (1)}$};
\fill [red] (\scale*0.56250006, \scale*0.19485575) circle [radius=2pt*\scale/8];

\node[anchor=south east] at (\scale*0.33749998, \scale*0.58456707) {$\mathbf{x}^\mathrm{Smith}$};
\fill [blue] (\scale*0.33749998, \scale*0.58456707) circle [radius=2pt*\scale/8];

(\scale*0.36927894, \scale*0.31816578)
\node[anchor=north] at (\scale*0.3758552, \scale*0.0067513585) {NE};
\fill [black] (\scale*0.3758552, \scale*0.0067513585) circle [radius=3pt*\scale/8];


\end{tikzpicture}
